Coverage Analysis of UAVs in Millimeter Wave Networks: A Stochastic Geometry Approach

Recent developments in robotics and communication technologies are paving the way towards the use of Unmanned Aerial Vehicles (UAVs) to provide ubiquitous connectivity in public safety scenarios or in remote areas. The millimeter wave (mmWave) spectrum, in particular, has gained momentum since the huge amount of free spectrum available at such frequencies can yield very high data rates. In the UAV context, however, mmWave operations may incur severe signal attenuation and sensitivity to blockage, especially considering the very long transmission distances involved. In this paper, we present a tractable stochastic analysis to characterize the coverage probability of UAV stations operating at mmWaves. We exemplify some of the trade-offs to be considered when designing solutions for millimeter wave (mmWave) scenarios, such as the beamforming configuration, and the UAV altitude and deployment.

==> URBAN_montecarlogamma0G8x8_overLambdas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV density $\lambda_{\rm UAV}$ [UAVs/km$^2$]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\rm cov}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$P_{cov}$ with $\Gamma = 0$ dB, $n_{it} = 10^3$ and $G = [N_{tx}\times N_{rc}] = [8\times 8]$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns=3,
]
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.031\\
5	0.14\\
10	0.251\\
15	0.351\\
25	0.486\\
};
% \addlegendentry{h = 2}

\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.106\\
5	0.446\\
10	0.724\\
15	0.848\\
25	0.955\\
};
% \addlegendentry{h = 52}

\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.231\\
5	0.743\\
10	0.943\\
15	0.986\\
25	0.999\\
};
% \addlegendentry{h = 102}

\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.36\\
5	0.894\\
10	0.989\\
15	0.999\\
25	1\\
};
% \addlegendentry{h = 152}

\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.452\\
5	0.943\\
10	1\\
15	1\\
25	1\\
};

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1	0.0278167222842979\\
5	0.130979464008721\\
10	0.243553402529056\\
15	0.340467368681009\\
25	0.496211488507622\\
};
\addlegendentry{$h = 2$ m}

\addplot [color=mycolor2, thick, densely dashed]
  table[row sep=crcr]{%
1	0.114920976620632\\
5	0.45556376419224\\
10	0.701813421619297\\
15	0.835704141970833\\
25	0.949218070247852\\
};
\addlegendentry{$h = 52$ m}

\addplot [color=mycolor3, thick, dashdotted]
  table[row sep=crcr]{%
1	0.24967780262429\\
5	0.759571804662879\\
10	0.94052611716028\\
15	0.984830566420579\\
25	0.998905343721597\\
};
\addlegendentry{$h = 102$ m}

\addplot [color=mycolor4, thick, dotted]
  table[row sep=crcr]{%
1	0.372991214294411\\
5	0.89841732955693\\
10	0.98816890606077\\
15	0.998348452990236\\
25	0.999927965307999\\
};
\addlegendentry{$h = 152$ m}

\addplot [color=mycolor5, thick, dashed]
  table[row sep=crcr]{%
1	0.458111243791103\\
5	0.945149520418434\\
10	0.995045420259482\\
15	0.999159891290942\\
25	0.999882026216246\\
};
\addlegendentry{$h = 202$ m}

\end{axis}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Altitude $h$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\rm cov}$},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$P_{cov}$ with $b(r) = $2000 [m], $\Gamma = 5$ dB and $n_{it} = 10^3$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.99, 0.01)}, anchor=south east},
hide y axis,
hide x axis,
]

\addplot [color=black]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{Analysis}

\addplot [color=black, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=black, black}, only marks]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{Monte Carlo}
\end{axis}
\end{tikzpicture}%

==> URBAN_montecarlogamma0_overAltitudes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Altitude $h$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\rm cov}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$P_{cov}$ with $b(r) = 2000$ [m], $\Gamma = 0$ dB and $n_{it} = 10^3$},
xmajorgrids,
ymajorgrids,
legend columns=5,
legend style={font=\footnotesize, legend cell align=left, align=left, draw=white!15!black, anchor=south, at={(1.2,1.05)}}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0278167222842979\\
50	0.114920976620632\\
100	0.24967780262429\\
150	0.372991214294411\\
200	0.458111243791103\\
250	0.498982176139837\\
300	0.501079319271536\\
350	0.472739660804109\\
400	0.420432085147835\\
450	0.348777169732946\\
500	0.263682204140653\\
550	0.1755823060118\\
600	0.0987170301734631\\
650	0.0446870013636397\\
700	0.0154850625415969\\
750	0.00389829049930508\\
800	0.000675646986135944\\
850	7.62788701103956e-05\\
900	5.2970261290083e-06\\
950	2.13159150697704e-07\\
1000	4.67075002121175e-09\\
};
%\addlegendentry{$\lambda_{\rm UAV} = 1$ UAVs/km$^2$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	0.031\\
50	0.106\\
100	0.231\\
150	0.36\\
200	0.452\\
250	0.518\\
300	0.52\\
350	0.476\\
400	0.433\\
450	0.36\\
500	0.261\\
550	0.193\\
600	0.099\\
650	0.053\\
700	0.016\\
750	0.002\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
% %\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.130979464008721\\
50	0.45556376419224\\
100	0.759571804662879\\
150	0.89841732955693\\
200	0.945149520418434\\
250	0.954404319961341\\
300	0.944827574142495\\
350	0.917204255824838\\
400	0.863314028424327\\
450	0.770762465047793\\
500	0.63170575892295\\
550	0.455879254030196\\
600	0.276271003846897\\
650	0.133719795983387\\
700	0.0491135373244024\\
750	0.0129970896772076\\
800	0.00235078599957935\\
850	0.000275253993271182\\
900	1.97222573911818e-05\\
950	8.15388381543706e-07\\
1000	1.82911131627144e-08\\
};
%\addlegendentry{$\lambda_{\rm UAV} = 5$ UAVs/km$^2$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	0.14\\
50	0.446\\
100	0.743\\
150	0.894\\
200	0.943\\
250	0.96\\
300	0.946\\
350	0.91\\
400	0.846\\
450	0.75\\
500	0.629\\
550	0.42\\
600	0.284\\
650	0.141\\
700	0.044\\
750	0.01\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
% %\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 5}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.243553402529056\\
50	0.701813421619297\\
100	0.94052611716028\\
150	0.98816890606077\\
200	0.995045420259482\\
250	0.994350566462396\\
300	0.988997875297005\\
350	0.974337543235144\\
400	0.939130006776147\\
450	0.865505370317775\\
500	0.7364700364716\\
550	0.553269916385851\\
600	0.34896750640715\\
650	0.175421708435085\\
700	0.0667090362282581\\
750	0.018216543051926\\
800	0.0033889044070365\\
850	0.000406929241952123\\
900	2.98220370254177e-05\\
950	1.25816253582556e-06\\
1000	2.87426027934513e-08\\
};
%\addlegendentry{$\lambda_{\rm UAV} = 10$ UAVs/km$^2$}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0.251\\
50	0.724\\
100	0.943\\
150	0.989\\
200	1\\
250	0.993\\
300	0.992\\
350	0.974\\
400	0.945\\
450	0.892\\
500	0.727\\
550	0.569\\
600	0.31\\
650	0.188\\
700	0.067\\
750	0.021\\
800	0.004\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
% %\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 10}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.340467368681009\\
50	0.835704141970833\\
100	0.984830566420579\\
150	0.998348452990236\\
200	0.999159891290942\\
250	0.998369282584016\\
300	0.995243318210201\\
350	0.985277171319173\\
400	0.957672724947259\\
450	0.893625312881783\\
500	0.772691367569048\\
550	0.591286141479772\\
600	0.38026546790534\\
650	0.194882468776511\\
700	0.0754940779818833\\
750	0.0209770451444046\\
800	0.00396603129252011\\
850	0.000483404186798499\\
900	3.59195046294523e-05\\
950	1.53488754335147e-06\\
1000	3.54810981491979e-08\\
};
%\addlegendentry{$\lambda_{\rm UAV} = 15$ UAVs/km$^2$}

\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.351\\
50	0.848\\
100	0.986\\
150	0.999\\
200	1\\
250	0.998\\
300	0.995\\
350	0.979\\
400	0.967\\
450	0.899\\
500	0.764\\
550	0.565\\
600	0.376\\
650	0.201\\
700	0.069\\
750	0.021\\
800	0.004\\
850	0.001\\
900	0\\
950	0\\
1000	0\\
};
% %\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 15}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.496211488507622\\
50	0.949218070247852\\
100	0.998905343721597\\
150	0.999927965307999\\
200	0.999882026216246\\
250	0.999503729873927\\
300	0.997741675697474\\
350	0.990851987251886\\
400	0.968937206302956\\
450	0.913109698628655\\
500	0.800470581267516\\
550	0.622897024981745\\
600	0.40807758398941\\
650	0.213174338656696\\
700	0.0841625479118925\\
750	0.0238202394791961\\
800	0.00458372764523337\\
850	0.000568156880593136\\
900	4.28958824523776e-05\\
950	1.86093991526634e-06\\
1000	4.36397731174603e-08\\
};
%\addlegendentry{$\lambda_{\rm UAV} = 25$ UAVs/km$^2$}

\addplot [color=mycolor5, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
0	0.486\\
50	0.955\\
100	0.999\\
150	1\\
200	1\\
250	1\\
300	0.998\\
350	0.994\\
400	0.959\\
450	0.914\\
500	0.795\\
550	0.655\\
600	0.381\\
650	0.236\\
700	0.09\\
750	0.023\\
800	0.008\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
% %\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 25}$}

\node[align=right] (coord) at (760, 0.7) {\scriptsize $h_{\rm opt}=246$ m\\\scriptsize for $\lambda_{\rm UAV} =$\\\scriptsize $5$ UAVs/km$^2$};
\draw[->] (coord) -- (246, 0.954453522793302);

\end{axis}
\end{tikzpicture}%

==> URBAN_montecarlogamma5G8x8_overAltitudes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Altitude $h$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\rm cov}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$P_{cov}$ with $b(r) = $2000 [m], $\Gamma = 5$ dB and $n_{it} = 10^3$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0093731924558771\\
50	0.0753949695510374\\
100	0.161725417745631\\
150	0.202204359921727\\
200	0.187756612719733\\
250	0.138668184426623\\
300	0.0759584713231941\\
350	0.0255560533709528\\
400	0.0040677361542137\\
450	0.000228525650679477\\
500	3.32271473646654e-06\\
550	8.99275092986677e-09\\
600	3.17885984256872e-12\\
650	1.00067424261626e-16\\
700	1.85412108879398e-22\\
750	1.29413916600076e-29\\
800	2.10729089220403e-38\\
850	4.79595920122853e-49\\
900	8.84071952940258e-62\\
950	7.39841580003657e-77\\
1000	1.52378972487226e-94\\
};
%\addlegendentry{$\lambda{}_{\text{th}}\text{ = 1}$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	0.008\\
50	0.066\\
100	0.149\\
150	0.178\\
200	0.194\\
250	0.148\\
300	0.072\\
350	0.031\\
400	0.003\\
450	0\\
500	0\\
550	0\\
600	0\\
650	0\\
700	0\\
750	0\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0459254624758646\\
50	0.323735592089653\\
100	0.582369457712369\\
150	0.663101140268572\\
200	0.617998709062204\\
250	0.483799271790203\\
300	0.284986840703404\\
350	0.102282757038332\\
400	0.0171079232934975\\
450	0.000996420601449275\\
500	1.48715990349133e-05\\
550	4.10341178118605e-08\\
600	1.47187742257082e-11\\
650	4.6861033470602e-16\\
700	8.76092124222347e-22\\
750	6.15926919847557e-29\\
800	1.00887981587139e-37\\
850	2.30737945390568e-48\\
900	4.27087537477391e-61\\
950	3.5865869297766e-76\\
1000	7.40903539771433e-94\\
};
%\addlegendentry{$\lambda{}_{\text{th}}\text{ = 5}$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	0.042\\
50	0.321\\
100	0.582\\
150	0.672\\
200	0.605\\
250	0.514\\
300	0.277\\
350	0.104\\
400	0.017\\
450	0.001\\
500	0\\
550	0\\
600	0\\
650	0\\
700	0\\
750	0\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 5}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0895748582821106\\
50	0.541775911863377\\
100	0.82142093533871\\
150	0.873376375398253\\
200	0.824339349383409\\
250	0.679954553248326\\
300	0.426895820164987\\
350	0.162377038977363\\
400	0.0284411733713782\\
450	0.00171513070664499\\
500	2.6275437404963e-05\\
550	7.39559409882382e-08\\
600	2.69406995293033e-11\\
650	8.68288241633336e-16\\
700	1.63940279891181e-21\\
750	1.1619039649175e-28\\
800	1.91595809500382e-37\\
850	4.40657774074202e-48\\
900	8.19524119281078e-61\\
950	6.91015598739236e-76\\
1000	1.43246737561369e-93\\
};
%\addlegendentry{$\lambda{}_{\text{th}}\text{ = 10}$}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	0.11\\
50	0.559\\
100	0.836\\
150	0.874\\
200	0.827\\
250	0.664\\
300	0.424\\
350	0.147\\
400	0.032\\
450	0.003\\
500	0\\
550	0\\
600	0\\
650	0\\
700	0\\
750	0\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 10}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.1310685539131\\
50	0.688903139001497\\
100	0.921616250017566\\
150	0.946551451052675\\
200	0.904813232171474\\
250	0.772861103708001\\
300	0.506807106710991\\
350	0.200907785073381\\
400	0.0364126694214969\\
450	0.00225535911767782\\
500	3.52767371927347e-05\\
550	1.00923041913671e-07\\
600	3.72450188966187e-11\\
650	1.21308222812194e-15\\
700	2.31025860963771e-21\\
750	1.64914852092476e-28\\
800	2.73584249281859e-37\\
850	6.32446289960968e-48\\
900	1.18135128790101e-60\\
950	9.99855321860745e-76\\
1000	2.07945237402525e-93\\
};
%\addlegendentry{$\lambda{}_{\text{th}}\text{ = 15}$}

\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.137\\
50	0.717\\
100	0.924\\
150	0.94\\
200	0.894\\
250	0.778\\
300	0.505\\
350	0.203\\
400	0.032\\
450	0.002\\
500	0\\
550	0\\
600	0\\
650	0\\
700	0\\
750	0\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 15}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.208037020258117\\
50	0.855739106713979\\
100	0.983462694324809\\
150	0.986520817359597\\
200	0.959141491554811\\
250	0.852304336324459\\
300	0.589158822700856\\
350	0.24635555868691\\
400	0.0467729094612626\\
450	0.00300950540273516\\
500	4.85452594339873e-05\\
550	1.42406876276774e-07\\
600	5.36481788145109e-11\\
650	1.77751592133499e-15\\
700	3.4342210384722e-21\\
750	2.48152088275482e-28\\
800	4.15975005362867e-37\\
850	9.70253993531933e-48\\
900	1.82643450175815e-60\\
950	1.55628939458531e-75\\
1000	3.25585658544824e-93\\
};
%\addlegendentry{$\lambda{}_{\text{th}}\text{ = 25}$}

\addplot [color=mycolor5, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
0	0.199\\
50	0.873\\
100	0.987\\
150	0.99\\
200	0.951\\
250	0.862\\
300	0.582\\
350	0.244\\
400	0.049\\
450	0.001\\
500	0\\
550	0\\
600	0\\
650	0\\
700	0\\
750	0\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 25}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Altitude $h$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\rm cov}$},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$P_{cov}$ with $b(r) = $2000 [m], $\Gamma = 5$ dB and $n_{it} = 10^3$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.98, 1.06)}, anchor=north east},
hide y axis,
hide x axis,
]

\addplot [color=black]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{Analysis}

\addplot [color=black, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=black, black}, only marks]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{Monte Carlo}

\node[align=left] (coord) at (700, 0.4) {\scriptsize $h_{\rm opt}=153$ m for\\\scriptsize $\lambda_{\rm UAV} = 5$ UAVs/km$^2$};
\draw[->] (coord) -- (153, 0.663355880663136);

\end{axis}


\end{tikzpicture}%

==> URBAN_montecarlogamma5_overG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={UAV density $\lambda_{\rm UAV}$ [UAVs/km$^2$]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\rm cov}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$P_{cov}$ with $\Gamma = 5$ dB, $n_{it} = 10^3$ and $h = 200$ m},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5, 1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend columns=3
]
\addplot [color=mycolor1, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.047\\
5	0.212\\
10	0.362\\
15	0.446\\
25	0.58\\
};
% \addlegendentry{$\text{G = 8}\times\text{4}$}

\addplot [color=mycolor2, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.163\\
5	0.617\\
10	0.836\\
15	0.905\\
25	0.962\\
};
% \addlegendentry{$\text{G = 8}\times\text{8}$}

\addplot [color=mycolor3, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.493\\
5	0.964\\
10	1\\
15	1\\
25	1\\
};
% \addlegendentry{$\text{G = 64}\times\text{4}$}

\addplot [color=mycolor4, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.698\\
5	0.997\\
10	1\\
15	1\\
25	1\\
};
% \addlegendentry{$\text{G = 256}\times\text{4}$}

\addplot [color=mycolor5, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.8\\
5	0.999\\
10	1\\
15	1\\
25	1\\
};

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
1	0.0509575050608442\\
5	0.21518034394557\\
10	0.356945394777751\\
15	0.454121635775625\\
25	0.573664983311793\\
};
\addlegendentry{$\text{G = 8}\times\text{4}$}

\addplot [color=mycolor2, thick, densely dashed]
  table[row sep=crcr]{%
1	0.187756612719733\\
5	0.617998709062204\\
10	0.824339349383409\\
15	0.904813232171474\\
25	0.959141491554811\\
};
\addlegendentry{$\text{G = 8}\times\text{8}$}

\addplot [color=mycolor3, thick, dashdotted]
  table[row sep=crcr]{%
1	0.503583064935968\\
5	0.964577806483619\\
10	0.997873305812219\\
15	0.999731577845146\\
25	0.999969135544622\\
};
\addlegendentry{$\text{G = 64}\times\text{4}$}

\addplot [color=mycolor4, thick, dotted]
  table[row sep=crcr]{%
1	0.712019568837855\\
5	0.997540434638726\\
10	0.999988129423151\\
15	0.999999801915435\\
25	0.999999991468918\\
};
\addlegendentry{$\text{G = 256}\times\text{4}$}

\addplot [color=mycolor5, thick, dashed]
  table[row sep=crcr]{%
1	0.799519237852782\\
5	0.99952748719654\\
10	0.999999346463878\\
15	0.999999995717375\\
25	0.999999999865741\\
};
\addlegendentry{$\text{G = 256}\times\text{8}$}

\end{axis}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Altitude $h$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\rm cov}$},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$P_{cov}$ with $b(r) = $2000 [m], $\Gamma = 5$ dB and $n_{it} = 10^3$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.99, 0.01)}, anchor=south east},
hide y axis,
hide x axis,
]

\addplot [color=black]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{Analysis}

\addplot [color=black, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=black, black}, only marks]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{Monte Carlo}
\end{axis}

\end{tikzpicture}%

==> URBAN_montecarlogammaminus5G8x8_overAltitudes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Altitude $h$ [m]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$P_{\rm cov}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$P_{cov}$ with $b(r) = $2000 [m], $\Gamma = -5$ dB and $n_{it} = 10^3$},
xmajorgrids,
ymajorgrids,
legend columns=5,
legend style={at={(-.15,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0820384562819114\\
50	0.191585137503984\\
100	0.357415368596249\\
150	0.518192902728245\\
200	0.648840762296214\\
250	0.743586333020858\\
300	0.806594382517935\\
350	0.845084270367822\\
400	0.865723857816848\\
450	0.873381590037471\\
500	0.871063246357289\\
550	0.860247122228182\\
600	0.841256932145222\\
650	0.813581684231634\\
700	0.776179746629115\\
750	0.727844095849231\\
800	0.667687795684475\\
850	0.595740862049408\\
900	0.513542331694604\\
950	0.424503826752418\\
1000	0.333786223895937\\
};
\addlegendentry{$\lambda_{\rm UAV} = 1$ UAVs/km$^2$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.081\\
50	0.176\\
100	0.336\\
150	0.505\\
200	0.66\\
250	0.747\\
300	0.833\\
350	0.843\\
400	0.864\\
450	0.879\\
500	0.868\\
550	0.869\\
600	0.824\\
650	0.81\\
700	0.784\\
750	0.687\\
800	0.681\\
850	0.594\\
900	0.526\\
950	0.424\\
1000	0.34\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.344164219969877\\
50	0.650480329878782\\
100	0.887216680450047\\
150	0.972147259968835\\
200	0.993641127652316\\
250	0.998275843758074\\
300	0.999231742061137\\
350	0.99934237992656\\
400	0.999110819172156\\
450	0.998498478872289\\
500	0.99720562954669\\
550	0.994612866420564\\
600	0.98961141248367\\
650	0.980389769215693\\
700	0.96425986034513\\
750	0.937661284706159\\
800	0.896519423849437\\
850	0.837090534491853\\
900	0.757253792324343\\
950	0.657920351621631\\
1000	0.543951062045194\\
};
\addlegendentry{$\lambda_{\rm UAV} = 5$ UAVs/km$^2$}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.368\\
50	0.639\\
100	0.891\\
150	0.974\\
200	0.993\\
250	1\\
300	0.999\\
350	0.998\\
400	0.999\\
450	1\\
500	0.999\\
550	0.994\\
600	0.99\\
650	0.982\\
700	0.965\\
750	0.937\\
800	0.893\\
850	0.844\\
900	0.759\\
950	0.653\\
1000	0.528\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 5}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.563359319699954\\
50	0.87410811199029\\
100	0.986312949726569\\
150	0.999060981526832\\
200	0.999927735163262\\
250	0.999980669843528\\
300	0.999975477965551\\
350	0.99994524287677\\
400	0.999858079062107\\
450	0.999622914745062\\
500	0.99902464270455\\
550	0.997602309576067\\
600	0.994458206117505\\
650	0.988008627469649\\
700	0.975739241327414\\
750	0.954102041775562\\
800	0.918753436731041\\
850	0.865320274906835\\
900	0.790724104871317\\
950	0.694783110053158\\
1000	0.581462349615432\\
};
\addlegendentry{$\lambda_{\rm UAV} = 10$ UAVs/km$^2$}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.589\\
50	0.874\\
100	0.985\\
150	0.999\\
200	1\\
250	1\\
300	1\\
350	1\\
400	1\\
450	1\\
500	1\\
550	1\\
600	0.991\\
650	0.992\\
700	0.976\\
750	0.948\\
800	0.912\\
850	0.86\\
900	0.778\\
950	0.685\\
1000	0.6\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 10}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.705052773321287\\
50	0.953308216326364\\
100	0.9982101741886\\
150	0.999960171977244\\
200	0.999997562084999\\
250	0.999997475405253\\
300	0.999992935251661\\
350	0.999976584201996\\
400	0.999922417853093\\
450	0.999757545198484\\
500	0.999299826425123\\
550	0.998141041989435\\
600	0.99545820511049\\
650	0.98975839494174\\
700	0.978614380354749\\
750	0.958525081139516\\
800	0.925105613042588\\
850	0.873811052395306\\
900	0.801251751701942\\
950	0.706845256662621\\
1000	0.594179084734891\\
};
\addlegendentry{$\lambda_{\rm UAV} = 15$ UAVs/km$^2$}

\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.705\\
50	0.946\\
100	1\\
150	1\\
200	1\\
250	1\\
300	1\\
350	1\\
400	1\\
450	1\\
500	1\\
550	0.996\\
600	0.999\\
650	0.988\\
700	0.973\\
750	0.947\\
800	0.91\\
850	0.893\\
900	0.804\\
950	0.7\\
1000	0.589\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 15}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.859747547774941\\
50	0.99301038767277\\
100	0.999961432557519\\
150	0.999999786846017\\
200	0.999999858932529\\
250	0.999999415909338\\
300	0.99999719935817\\
350	0.999987438981019\\
400	0.999949987442867\\
450	0.999824335467715\\
500	0.999451632408463\\
550	0.998462868888267\\
600	0.996093417173684\\
650	0.990925266996053\\
700	0.980608968379018\\
750	0.961695886326181\\
800	0.929788111200294\\
850	0.880223033717041\\
900	0.809373182252371\\
950	0.716330096240352\\
1000	0.604354256750157\\
};
\addlegendentry{$\lambda_{\rm UAV} = 25$ UAVs/km$^2$}

\addplot [color=mycolor5, line width=1.0pt, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	0.848\\
50	0.997\\
100	1\\
150	1\\
200	1\\
250	1\\
300	1\\
350	1\\
400	1\\
450	0.999\\
500	0.999\\
550	0.999\\
600	0.996\\
650	0.99\\
700	0.987\\
750	0.958\\
800	0.907\\
850	0.881\\
900	0.802\\
950	0.707\\
1000	0.609\\
};
%\addlegendentry{$\lambda{}_{\text{sim}}\text{ = 25}$}

\node[align=center] (coord) at (500, 0.2) {\scriptsize$h_{\rm opt}=338$ m \\\scriptsize for $\lambda_{\rm UAV} = 5$ UAVs/km$^2$};
\draw[->] (coord) -- (338, 0.994);

\end{axis}


\end{tikzpicture}%
